Semi-supervised Eigenvectors for Large-scale Locally-biased Learning

In many applications, one has side information, e.g., labels that are provided in a semi-supervised manner, about a specific target region of a large data set, and one wants to perform machine learning and data analysis tasks "nearby" that prespecified target region. For example, one might be interested in the clustering structure of a data graph near a prespecified "seed set" of nodes, or one might be interested in finding partitions in an image that are near a prespecified "ground truth" set of pixels. Locally-biased problems of this sort are particularly challenging for popular eigenvector-based machine learning and data analysis tools. At root, the reason is that eigenvectors are inherently global quantities, thus limiting the applicability of eigenvector-based methods in situations where one is interested in very local properties of the data. In this paper, we address this issue by providing a methodology to construct semi-supervised eigenvectors of a graph Laplacian, and we illustrate how these locally-biased eigenvectors can be used to perform locally-biased machine learning. These semi-supervised eigenvectors capture successively-orthogonalized directions of maximum variance, conditioned on being well-correlated with an input seed set of nodes that is assumed to be provided in a semi-supervised manner. We show that these semi-supervised eigenvectors can be computed quickly as the solution to a system of linear equations; and we also describe several variants of our basic method that have improved scaling properties. We provide several empirical examples demonstrating how these semi-supervised eigenvectors can be used to perform locally-biased learning; and we discuss the relationship between our results and recent machine learning algorithms that use global eigenvectors of the graph Laplacian.

==> circos-n=3600,p=0,k=0.tex <==
$p=0$, \\\textcolor[rgb]{0.4196,0.6824,0.8392}{\contour{light-gray}{$\lambda_2=0.000011$}}, 
\textcolor[rgb]{0.9843,0.4157,0.2902}{\contour{light-gray}{$\lambda_3=0.000011$}},
\textcolor[rgb]{1.0000,0.9569,0.3137}{\contour{light-gray}{$\lambda_4=0.000046$}}, 
\textcolor[rgb]{0.4549,0.7686,0.4627}{\contour{light-gray}{$\lambda_5=0.000046$}}.


==> circos-n=3600,p=0_01,k=0.tex <==
$p=0.01$, \\\textcolor[rgb]{0.4196,0.6824,0.8392}{\contour{light-gray}{$\lambda_2=0.000149$}}, 
\textcolor[rgb]{0.9843,0.4157,0.2902}{\contour{light-gray}{$\lambda_3=0.000274$}}, 
\textcolor[rgb]{1.0000,0.9569,0.3137}{\contour{light-gray}{$\lambda_4=0.000315$}}, 
\textcolor[rgb]{0.4549,0.7686,0.4627}{\contour{light-gray}{$\lambda_5=0.000489$}}.


==> circos-n=3600,p=0_01,k=0_005.tex <==
$p=0.01$, $\kappa=0.005$, \\\textcolor[rgb]{0.4196,0.6824,0.8392}{\contour{light-gray}{$\gamma_1=0.000047$}}, 
\textcolor[rgb]{0.9843,0.4157,0.2902}{\contour{light-gray}{$\gamma_2=0.000052$}}, 
\textcolor[rgb]{1.0000,0.9569,0.3137}{\contour{light-gray}{$\gamma_3=-0.000000$}}, 
\textcolor[rgb]{0.4549,0.7686,0.4627}{\contour{light-gray}{$\gamma_4=-0.000000$}}.


==> circos-n=3600,p=0_01,k=0_05.tex <==
$p=0.01$, $\kappa=0.05$, \\\textcolor[rgb]{0.4196,0.6824,0.8392}{\contour{light-gray}{$\gamma_1=-0.004367$}}, 
\textcolor[rgb]{0.9843,0.4157,0.2902}{\contour{light-gray}{$\gamma_2=-0.001778$}}, 
\textcolor[rgb]{1.0000,0.9569,0.3137}{\contour{light-gray}{$\gamma_3=-0.001665$}}, 
\textcolor[rgb]{0.4549,0.7686,0.4627}{\contour{light-gray}{$\gamma_4=-0.000822$}}.

